Functional Diffusion

We propose a new class of generative diffusion models, called functional diffusion. In contrast to previous work, functional diffusion works on samples that are represented by functions with a continuous domain. Functional diffusion can be seen as an extension of classical diffusion models to an infinite-dimensional domain. Functional diffusion is very versatile as images, videos, audio, 3D shapes, deformations, \etc, can be handled by the same framework with minimal changes. In addition, functional diffusion is especially suited for irregular data or data defined in non-standard domains. In our work, we derive the necessary foundations for functional diffusion and propose a first implementation based on the transformer architecture. We show generative results on complicated signed distance functions and deformation functions defined on 3D surfaces.

==> images/inference_chain.tex <==
% \resizebox{\textwidth}{!}{%
\begin{tikzpicture}[>=Stealth, tight background, remember picture, font=\normalfont]

\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
% cells={nodes={minimum width=0.8em,minimum height=0.8em,
% very thin,anchor=center,
% }}
}}

\tikzstyle{layer} = []

% \node (f1) [] {$f_1(\mathbf{x})$};
\matrix[auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=beaver!80, fill=beaver!20}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }},
    label=above:{$f_1(\mathbf{x})$},
    ](f1){
    \\
};
% \node (ft) [right=1cm of f1] {$f_t(\mathbf{x})$};
\matrix[right=1.7cm of f1, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=beaver!80, fill=beaver!30}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }},
    label=above:{$f_t(\mathbf{x})$},
    ](ft){
    \\
};
% \node (fs) [right=1cm of ft] {$f_s(\mathbf{x})$};
\matrix[right=1.7cm of ft, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=beaver!80, fill=beaver!40}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }},
    label=above:{$f_s(\mathbf{x})$},
    ](fs){
    \\
};
% \node (f0) [right=1cm of fs] {$f_0(\mathbf{x})$};
\matrix[right=1.7cm of fs, auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=beaver!80, fill=beaver!50}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }},
    label=above:{$f_0(\mathbf{x})$},
    ](f0){
    \\
};

\draw[->] (f1) -- (ft);
\draw[->] (ft) -- (fs);
\draw[->, dashed] (fs) -- (f0);

% \node (f1_c) [below=0.2cm of f1] {$\{f_1(\mathbf{x}_i)\}_{i\in\mathcal{C}}$};
\matrix[below=0.2cm of f1,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=applegreen!80, fill=applegreen!20}},
    row 2/.style={nodes={draw=apricot!80, fill=apricot!20}},
    row 3/.style={nodes={draw=aqua!80, fill=aqua!20}},
    row 4/.style={nodes={draw=atomictangerine!80, fill=atomictangerine!20}},
    row 5/.style={nodes={draw=azure!80, fill=azure!20}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }},
    label=below:{$\{f_1(\mathbf{x}_i)\}_{i\in\mathcal{C}}$},
    ](f1_c){
    \\ \\ \\ \\
};
    
% \node (ft_c) [below=0.2cm of ft] {$\{f_t(\mathbf{x}_i)\}_{i\in\mathcal{C}}$};
\matrix[below=0.2cm of ft,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=applegreen!80, fill=applegreen!30}},
    row 2/.style={nodes={draw=apricot!80, fill=apricot!30}},
    row 3/.style={nodes={draw=aqua!80, fill=aqua!30}},
    row 4/.style={nodes={draw=atomictangerine!80, fill=atomictangerine!30}},
    row 5/.style={nodes={draw=azure!80, fill=azure!30}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }},
    label=below:{$\{f_t(\mathbf{x}_i)\}_{i\in\mathcal{C}}$},
    ](ft_c){
    \\ \\ \\ \\
};

% \node (fs_c) [below=0.2cm of fs] {$\{f_s(\mathbf{x}_i)\}_{i\in\mathcal{C}}$};
\matrix[below=0.2cm of fs,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=applegreen!80, fill=applegreen!40}},
    row 2/.style={nodes={draw=apricot!80, fill=apricot!40}},
    row 3/.style={nodes={draw=aqua!80, fill=aqua!40}},
    row 4/.style={nodes={draw=atomictangerine!80, fill=atomictangerine!40}},
    row 5/.style={nodes={draw=azure!80, fill=azure!40}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }},
    label=below:{$\{f_s(\mathbf{x}_i)\}_{i\in\mathcal{C}}$},
    ](fs_c){
    \\ \\ \\ \\
};
% \node (f0_c) [below=0.2cm of f0] {$\{f_0(\mathbf{x}_i)\}_{i\in\mathcal{C}}$};
\matrix[below=0.2cm of f0,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=applegreen!80, fill=applegreen!50}},
    row 2/.style={nodes={draw=apricot!80, fill=apricot!50}},
    row 3/.style={nodes={draw=aqua!80, fill=aqua!50}},
    row 4/.style={nodes={draw=atomictangerine!80, fill=atomictangerine!50}},
    row 5/.style={nodes={draw=azure!80, fill=azure!50}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }},
    label=below:{$\{f_0(\mathbf{x}_i)\}_{i\in\mathcal{C}}$},
    ](f0_c){
    \\ \\ \\ \\
};

\draw[->] (f1_c) -- (ft_c);
\draw[->] (ft_c) -- (fs_c);
\draw[->] (fs_c) -- (f0_c);

\draw[->] (f1_c) -- (ft);
\draw[->] (ft_c) -- (fs);
\draw[->] (fs_c) -- (f0);

\end{tikzpicture}
% }

==> images/pipeline.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[>=Stealth, tight background, remember picture]
\tiny
\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
% cells={nodes={minimum width=0.8em,minimum height=0.8em,
% very thin,anchor=center,
% }}
}}

\pgfdeclarelayer{background}
\pgfdeclarelayer{box}
\pgfsetlayers{box, background, main}

\tikzstyle{layer} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]

\tikzstyle{cross_attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=1.0cm, text centered, draw=olive!80, fill=olive!10,]

\tikzstyle{self_attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.2cm, minimum height=1.0cm, text centered, draw=amethyst!80, fill=amethyst!10,]
 

    \matrix[auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!80, fill=red!10}},
    row 2/.style={nodes={draw=blue!80, fill=blue!10}},
    row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
    row 4/.style={nodes={draw=yellow!80, fill=yellow!10}},
    row 5/.style={nodes={draw=orange!80, fill=orange!10}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](lq){
    \\ \\ \\ \\ \\
    };

    \node[right=0.3cm of lq, cross_attention,
    % inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=1.0cm, text centered, draw=olive!80, fill=olive!10,
    label={[xshift=-0.15cm, yshift=0.1cm]above:\rotatebox[]{90}{$\mathbf{K}, \mathbf{V}$}},
    label={[xshift=-0cm, yshift=0.15cm]left:$\mathbf{Q}$}
    ] (ca) {\tiny Cross Attention};

    \node[inner sep=0pt, above=0.8cm of ca, label={[name=input]above:Context 1}] (context_noised_1) {\includegraphics[scale=0.13, trim={3cm 1cm 3cm 4.4cm}]{images/sdf_pipeline/context-010-000.png}};

    \node[inner sep=0pt, right=-0.5cm of context_noised_1, label={[name=input]above:Condition}] (condition_1) {\includegraphics[scale=0.13, trim={3cm 1cm 3cm 4.4cm}]{images/sdf_pipeline/condition.png}};
        
    \matrix[right=0.3cm of ca,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!80, fill=red!20}},
    row 2/.style={nodes={draw=blue!80, fill=blue!20}},
    row 3/.style={nodes={draw=cyan!80, fill=cyan!20}},
    row 4/.style={nodes={draw=yellow!80, fill=yellow!20}},
    row 5/.style={nodes={draw=orange!80, fill=orange!20}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](l1){
    \\ \\ \\ \\ \\
    };

    \node[right=0.3cm of l1, self_attention,
    ] (sa) {\tiny Self Attention};

    \matrix[right=0.3cm of sa,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!80, fill=red!30}},
    row 2/.style={nodes={draw=blue!80, fill=blue!30}},
    row 3/.style={nodes={draw=cyan!80, fill=cyan!30}},
    row 4/.style={nodes={draw=yellow!80, fill=yellow!30}},
    row 5/.style={nodes={draw=orange!80, fill=orange!30}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](l2){
    \\ \\ \\ \\ \\
    };

    \begin{pgfonlayer}{background}
        \node [draw, layer, fit=(lq)(ca)(l1)(sa), label={left:}] {}; 
    \end{pgfonlayer}
    
    \node[right=0.3cm of l2, cross_attention,
    label={[xshift=-0.15cm, yshift=0.1cm]above:\rotatebox[]{90}{$\mathbf{K}, \mathbf{V}$}},
    label={[xshift=-0cm, yshift=0.15cm]left:$\mathbf{Q}$}
    ] (ca2) {\tiny Cross Attention};

    \node[inner sep=0pt, above=0.8cm of ca2, label={[name=input]above:Context 2}] (context_noised_2) {\includegraphics[scale=0.13, trim={3cm 1cm 3cm 4.4cm}]{images/sdf_pipeline/context-010-001.png}};

    \node[inner sep=0pt, right=-0.5cm of context_noised_2, label={[name=input]above:Condition}] (condition_2) {\includegraphics[scale=0.13, trim={3cm 1cm 3cm 4.4cm}]{images/sdf_pipeline/condition.png}};
    
    \matrix[right=0.3cm of ca2,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!80, fill=red!40}},
    row 2/.style={nodes={draw=blue!80, fill=blue!40}},
    row 3/.style={nodes={draw=cyan!80, fill=cyan!40}},
    row 4/.style={nodes={draw=yellow!80, fill=yellow!40}},
    row 5/.style={nodes={draw=orange!80, fill=orange!40}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](l3){
    \\ \\ \\ \\ \\
    };

    \node[right=0.3cm of l3, self_attention,
    ] (sa2) {\tiny Self Attention};

    \begin{pgfonlayer}{background}
        \node [draw, layer, fit=(l2)(ca2)(l3)(sa2), label={left:}] {}; 
    \end{pgfonlayer}
    
    \node[right=0.3cm of sa2, inner sep=0pt] (dots1) {$\cdots$};
    
    \matrix[right=0.3cm of dots1,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!80, fill=red!50}},
    row 2/.style={nodes={draw=blue!80, fill=blue!50}},
    row 3/.style={nodes={draw=cyan!80, fill=cyan!50}},
    row 4/.style={nodes={draw=yellow!80, fill=yellow!50}},
    row 5/.style={nodes={draw=orange!80, fill=orange!50}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](l4){
    \\ \\ \\ \\ \\
    };

    % \node[right=0.3cm of l4, inner sep=0pt] (dots1) {$\cdots$};

    \node[right=0.3cm of l4, cross_attention,
    label={[xshift=-0.15cm, yshift=0.1cm]above:\rotatebox[]{90}{$\mathbf{K}, \mathbf{V}$}},
    label={[xshift=-0cm, yshift=0.15cm]left:$\mathbf{Q}$}
    ] (ca3) {\tiny Cross Attention};

    \node[inner sep=0pt, above=0.8cm of ca3, label={[name=input]above:Context L}] (context_noised_3) {\includegraphics[scale=0.13, trim={3cm 1cm 3cm 4.4cm}]{images/sdf_pipeline/context-010-002.png}};

    \node[inner sep=0pt, right=-0.5cm of context_noised_3, label={[name=input]above:Condition}] (condition_3) {\includegraphics[scale=0.13, trim={3cm 1cm 3cm 4.4cm}]{images/sdf_pipeline/condition.png}};
    
    \matrix[right=0.3cm of ca3,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!80, fill=red!50}},
    row 2/.style={nodes={draw=blue!80, fill=blue!50}},
    row 3/.style={nodes={draw=cyan!80, fill=cyan!50}},
    row 4/.style={nodes={draw=yellow!80, fill=yellow!50}},
    row 5/.style={nodes={draw=orange!80, fill=orange!50}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](l5){
    \\ \\ \\ \\ \\
    };
    
    \node[right=0.3cm of l5, self_attention,
    ] (sa3) {\tiny Self Attention};

    
    \begin{pgfonlayer}{background}
        \node [draw, layer, fit=(l4)(ca3)(l5)(sa3), label={left:}] {}; 
    \end{pgfonlayer}


    \matrix[right=0.3cm of sa3,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!80, fill=red!50}},
    row 2/.style={nodes={draw=blue!80, fill=blue!50}},
    row 3/.style={nodes={draw=cyan!80, fill=cyan!50}},
    row 4/.style={nodes={draw=yellow!80, fill=yellow!50}},
    row 5/.style={nodes={draw=orange!80, fill=orange!50}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](l6){
    \\ \\ \\ \\ \\
    };

    \node[inner sep=0pt, 
    xshift=0em,yshift=3em,
    right=2.4cm of context_noised_3, label={[name=input]right:Queries}] (queries) {\includegraphics[scale=0.13, trim={3cm 1cm 3cm 4.4cm}]{images/sdf_pipeline/queries.png}};

    \node[below=0.3cm of queries, cross_attention,
    minimum width=1.5cm, minimum height=0.4cm,
    label={[xshift=-1.2cm, yshift=-0.5cm]above:$\mathbf{K}, \mathbf{V}$},
    label={[xshift=0.7cm, yshift=0.3cm]left:$\mathbf{Q}$}
    ] (ca4) {\tiny Cross Attention};
    
    \node[inner sep=0pt, below=0.3cm of ca4, label={[name=input]right:Target}] (target) {\includegraphics[scale=0.13, trim={3cm 1cm 3cm 4.4cm}]{images/sdf_pipeline/target.png}};

    \draw[->] (lq) -- (ca);
    \draw[->] (context_noised_1) -- (ca);
    % \draw[->] (condition_1.south) -| (ca.north);
    \draw  (condition_1.south) |- ++(0,-0.3cm) -| (ca.north);
    \draw[->] (ca) -- (l1);
    \draw[->] (l1) -- (sa);
    \draw[->] (sa) -- (l2);

    \draw[->] (l2) -- (ca2);
    \draw[->] (context_noised_2) -- (ca2);
    % \draw[->] (condition_2.south) -- (ca2.north);
    \draw  (condition_2.south) |- ++(0,-0.3cm) -| (ca2.north);
    \draw[->] (ca2) -- (l3);
    \draw[->] (l3) -- (sa2);
    \draw[->] (sa2) -- (dots1);

     \draw[->] (dots1) -- (l4);
     \draw[->] (l4) -- (ca3);
    \draw[->] (context_noised_3) -- (ca3);
    % \draw[->] (condition_3.south) -- (ca3.north);
    \draw  (condition_3.south) |- ++(0,-0.3cm) -| (ca3.north);
    \draw[->] (ca3) -- (l5);
    \draw[->] (l5) -- (sa3);
    \draw[->] (sa3) -- (l6);

    \matrix[below=0.5cm of sa,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=applegreen!80, fill=applegreen!50}},
    label={below: Time embedding},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](t1){
    \\
    };

    \matrix[below=0.5cm of sa2,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    label={below: Time embedding},
    row 1/.style={nodes={draw=applegreen!80, fill=applegreen!50}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](t2){
    \\
    };

    \matrix[below=0.5cm of sa3,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
    label={below: Time embedding},
    row 1/.style={nodes={draw=applegreen!80, fill=applegreen!50}},
    cells={nodes={minimum width=0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](t3){
    \\
    };

    \draw[->] (queries) -- (ca4);
    \draw[->] (ca4) -- (target);

    % \draw[->] (t1) -- (sa);
    \draw[->] (t1) to node[left, midway] {AdaLN} (sa);
    % \draw[->] (t2) -- (sa2);
    \draw[->] (t2) to node[left, midway] {AdaLN} (sa2);
    % \draw[->] (t3) -- (sa3);
    \draw[->] (t3) to node[left, midway] {AdaLN} (sa3);

    \draw  (l6) -| ++(0.3,0cm) |- (ca4);
    
\end{tikzpicture}
}

==> images/sdf_add_noise.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[>=Stealth, tight background, remember picture, font=\normalfont]
% \fontsize{2.5}{4}\selectfont
\tiny
\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
% cells={nodes={minimum width=0.8em,minimum height=0.8em,
% very thin,anchor=center,
% }}
}}

\pgfdeclarelayer{background}
\pgfdeclarelayer{box}
\pgfsetlayers{box, background, main}

\tikzstyle{layer} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]

\tikzstyle{cross_attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=1.0cm, text centered, draw=olive!80, fill=olive!10,]

\tikzstyle{self_attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.2cm, minimum height=1.0cm, text centered, draw=amethyst!80, fill=amethyst!10,]
 
    \node[inner sep=0pt, label={[align=center]above:$\textcolor{source}{g}:\mathcal{X}\rightarrow\mathcal{Y}$}] (noise_function) {\includegraphics[scale=0.05, trim={3cm 1cm 3cm 5cm}]{images/sdf_pipeline/surface-000.png}};

    \node[inner sep=0pt,  below=0.4cm of noise_function, label={below:$\textcolor{target}{f_0}:\mathcal{X}\rightarrow\mathcal{Y}$}] (target_function) {\includegraphics[scale=0.05, trim={3cm 1cm 3cm 5cm}]{images/sdf_pipeline/surface-016.png}};

    \node[inner sep=0pt, left=0.5cm of $(noise_function.west)!0.5!(target_function.west)$, label={[name=input,align=center]above:$\{\mathbf{x}_i\}_{i\in\mathcal{C}}$}] (context) {\includegraphics[scale=0.05, trim={3cm 1cm 3cm 4.4cm}]{images/sdf_pipeline/context_points.png}};
            
    \node[inner sep=0pt,  right=0.5cm of noise_function, label={[align=center]above:$\{\textcolor{source}{g}(\mathbf{x})_i\}_{i\in\mathcal{C}}$}] (noise_sampling) {\includegraphics[scale=0.05, trim={3cm 1cm 3cm 5cm}]{images/sdf_pipeline/context-000.png}};

    \node[inner sep=0pt,  below=0.4cm of noise_sampling, label={[align=center]below:$\{\textcolor{target}{f_0}(\mathbf{x})_i\}_{i\in\mathcal{C}}$}] (target_sampling) {\includegraphics[scale=0.05, trim={3cm 1cm 3cm 5cm}]{images/sdf_pipeline/context-015.png}};

    \node[inner sep=0pt, right=0.5cm of $(noise_sampling.east)!0.5!(target_sampling.east)$, label={[name=input]above:$\{f_t(\mathbf{x})_i\}_{i\in\mathcal{C}}$}] (context_noised) {\includegraphics[scale=0.05, trim={3cm 1cm 3cm 4.4cm}]{images/sdf_pipeline/context-010.png}};

    \draw[->] (context) -- (noise_function);
    \draw[->] (context) -- (target_function);
    \draw[->] (noise_function) -- (noise_sampling);
    \draw[->] (target_function) -- (target_sampling);
    \draw[->] (noise_sampling) to node[above, midway] {$\sigma_t$} (context_noised);
% \draw[-latex] ([yshift=5pt]strategy.east) to[bend left] node[above,midway] {AA} ([yshift=5pt]performance.west) ;
    \draw[->] (target_sampling) to node[below, midway] {$\alpha_t$} (context_noised);
\end{tikzpicture}
}
